Additive, Near-Additive, and Multiplicative Approximations for APSP in Weighted Undirected Graphs: Trade-offs and Algorithms

We present a $+2\sum_{i=1}^{k+1}{W_i}$-APASP algorithm for dense weighted graphs with runtime $\tilde O\left(n^{2+\frac{1}{3k+2}}\right)$, where $W_{i}$ is the weight of an $i^{th}$ heaviest edge on a shortest path. Dor, Halperin and Zwick [FOCS'96, SICOMP'00] had two algorithms for the commensurate unweighted $+2\cdot\left( k+1\right)$-APASP: $\tilde O\left(n^{2-\frac{1}{k+2}}m^{\frac{1}{k+2}}\right)$ runtime for sparse graphs and $\tilde O\left(n^{2+\frac{1}{3k+2}}\right)$ runtime for dense graphs. Cohen and Zwick [SODA'97, JALG'01] adapted the sparse variant to weighted graphs: $+2\sum_{i=1}^{k+1}{W_i}$-APASP algorithm in the same runtime. We show an algorithm for dense weighted graphs. For nearly additive APASP, we present a $\left(1+\varepsilon,\min{\left\{2W_1,4W_{2}\right\}}\right)$-APASP algorithm with $\tilde O\left(\left(\frac{1}{\varepsilon}\right)^{O\left(1\right)}\cdot n^{2.15135313}\cdot\log W\right)$ runtime. This improves the $\left(1+\varepsilon,2W_1\right)$-APASP of Saha and Ye [SODA'24]. For multiplicative APASP, we show a framework of $\left(\frac{3\ell +4}{\ell + 2}+\varepsilon\right)$-APASP algorithms, reducing the runtime of Akav and Roditty [ESA'21] for dense graphs and generalizing the $\left(2+\varepsilon\right)$-APASP algorithm of Dory et al [SODA'24]. Our base case is a $\left(\frac{7}{3}+\varepsilon\right)$-APASP in $\tilde O\left(\left(\frac{1}{\varepsilon}\right)^{O\left(1\right)}\cdot n^{2.15135313}\cdot \log W\right)$ runtime, improving the $\frac{7}{3}$-APASP algorithm of Baswana and Kavitha [FOCS'06, SICOMP'10] for dense graphs. Finally, we "bypass" an $\tilde \Omega \left(n^\omega\right)$ conditional lower bound by Dor, Halperin, and Zwick for $\alpha$-APASP with $\alpha < 2$, by allowing an additive term (e.g. $\left(\frac{6k+3}{3k+2},\sum_{i=1}^{k+1}W_{i}\right)$-APASP in $\tilde O\left(n^{2+\frac{1}{3k+2}}\right)$ runtime).

==> Illustrations/APASP/+2W1_casetree.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Flowchart: Terminator [id:dp06758809158617018] 
\draw   (423.36,51.5) -- (488.77,51.5) .. controls (497.28,51.5) and (504.17,60.38) .. (504.17,71.33) .. controls (504.17,82.29) and (497.28,91.17) .. (488.77,91.17) -- (423.36,91.17) .. controls (414.86,91.17) and (407.97,82.29) .. (407.97,71.33) .. controls (407.97,60.38) and (414.86,51.5) .. (423.36,51.5) -- cycle ;
%Straight Lines [id:da898832008075027] 
\draw    (409,62.83) -- (502.33,62.5) ;
%Straight Lines [id:da7558421879852957] 
\draw    (417.76,26.31) -- (435.47,47.99) ;
\draw [shift={(437.37,50.31)}, rotate = 230.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9053813539932767] 
\draw    (370.57,26.31) -- (357.92,47.24) ;
\draw [shift={(356.37,49.81)}, rotate = 301.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Flowchart: Terminator [id:dp8447596154887671] 
\draw   (307.5,52.5) -- (379.04,52.5) .. controls (388.33,52.5) and (395.87,59.29) .. (395.87,67.67) .. controls (395.87,76.04) and (388.33,82.83) .. (379.04,82.83) -- (307.5,82.83) .. controls (298.2,82.83) and (290.67,76.04) .. (290.67,67.67) .. controls (290.67,59.29) and (298.2,52.5) .. (307.5,52.5) -- cycle ;
%Straight Lines [id:da37766005929715774] 
\draw    (292.17,63.17) -- (394.83,63.17) ;
%Straight Lines [id:da6331806233196653] 
\draw    (361.76,82.31) -- (379.47,103.99) ;
\draw [shift={(381.37,106.31)}, rotate = 230.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8304846966759554] 
\draw    (314.57,82.31) -- (301.92,103.24) ;
\draw [shift={(300.37,105.81)}, rotate = 301.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Flowchart: Terminator [id:dp11980035877335493] 
\draw   (369.65,106.17) -- (433.48,106.17) .. controls (441.78,106.17) and (448.5,114.9) .. (448.5,125.67) .. controls (448.5,136.44) and (441.78,145.17) .. (433.48,145.17) -- (369.65,145.17) .. controls (361.36,145.17) and (354.63,136.44) .. (354.63,125.67) .. controls (354.63,114.9) and (361.36,106.17) .. (369.65,106.17) -- cycle ;
%Straight Lines [id:da905517756135477] 
\draw    (356.67,117.17) -- (446.67,116.67) ;
%Flowchart: Terminator [id:dp8085930009373001] 
\draw   (258.51,106.17) -- (326.53,106.17) .. controls (335.37,106.17) and (342.54,114.97) .. (342.54,125.83) .. controls (342.54,136.69) and (335.37,145.5) .. (326.53,145.5) -- (258.51,145.5) .. controls (249.67,145.5) and (242.5,136.69) .. (242.5,125.83) .. controls (242.5,114.97) and (249.67,106.17) .. (258.51,106.17) -- cycle ;
%Straight Lines [id:da1187304958712565] 
\draw    (244.5,117.17) -- (340.5,117.17) ;
%Straight Lines [id:da20620840912886695] 
\draw    (370.57,26.31) -- (396.67,14.67) ;
%Straight Lines [id:da4260062438302652] 
\draw    (417.76,26.31) -- (396.67,14.67) ;

% Text Node
\draw (441.57,53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle {\displaystyle Case} \ (\overline{a})$};
% Text Node
\draw (403.97,63.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \ \ \ \ \ \exists x\in u\rightsquigarrow v:\\
\ \delta ( x,p_{2}( x)) \leqslant w( a,b)
\end{array}$};
% Text Node
\draw (438.47,82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\lemref{+2W1_case_nota}};
% Text Node
\draw (325.74,53.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle {\displaystyle Case} \ ( a)$};
% Text Node
\draw (294.8,63.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \ \ \ \ \forall x\in u\rightsquigarrow v:\ \\
w( a,b) < \delta ( x,p_{2}( x))
\end{array}$};
% Text Node
\draw (382.24,106.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle {\displaystyle Case} \ (\overline{b})$};
% Text Node
\draw (352.54,117.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \ \ \ \exists z\in u\rightsquigarrow v:\ \\
\delta ( z,p_{1}( z)) \leqslant w( a,b)
\end{array}$};
% Text Node
\draw (383.47,136.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\lemref{+2W1_case_notb}};
% Text Node
\draw (273.4,107.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle {\displaystyle Case} \ ( b)$};
% Text Node
\draw (240.8,118.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
\ \ \ \ \ \ \forall z\in u\rightsquigarrow v:\\
\ w( a,b) < \delta ( z,p_{1}( z))
\end{array}$};
% Text Node
\draw (269.13,136.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\lemref{+2W1_case_b}};


\end{tikzpicture}


\caption{\label{fig:+2W1_casetree} The case tree for \algref{+2W1}.}
\end{figure}

==> Illustrations/APASP/+2Wi_error.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8515845112375882] 
\draw [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ]   (277.65,153.13) .. controls (286.38,144.65) and (277.11,161.55) .. (287.26,152.61) ;
%Curve Lines [id:da6708848297288315] 
\draw [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ]   (287.26,152.61) .. controls (296.49,144.62) and (286.8,161.76) .. (296.95,152.82) ;
%Curve Lines [id:da08121542886666155] 
\draw [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ]   (296.95,152.82) .. controls (305.68,144.34) and (296.48,161.96) .. (306.63,153.03) ;
%Curve Lines [id:da14370877842854624] 
\draw [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ]   (306.63,153.03) .. controls (315.36,144.55) and (306.16,162.17) .. (316.31,153.23) ;

%Straight Lines [id:da5374872186707851] 
\draw [color={rgb, 255:red, 93; green, 165; blue, 16 }  ,draw opacity=1 ]   (250.43,213.43) -- (274.67,157) ;
%Straight Lines [id:da6254737338266918] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246.43,213.43) -- (195.9,152.53) ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.9,152.53) .. controls (191.9,150.32) and (193.69,148.53) .. (195.9,148.53) .. controls (198.11,148.53) and (199.9,150.32) .. (199.9,152.53) .. controls (199.9,154.74) and (198.11,156.53) .. (195.9,156.53) .. controls (193.69,156.53) and (191.9,154.74) .. (191.9,152.53) -- cycle ;
%Shape: Circle [id:dp7784713961897598] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,152.67) .. controls (316,150.46) and (317.79,148.67) .. (320,148.67) .. controls (322.21,148.67) and (324,150.46) .. (324,152.67) .. controls (324,154.88) and (322.21,156.67) .. (320,156.67) .. controls (317.79,156.67) and (316,154.88) .. (316,152.67) -- cycle ;
%Shape: Circle [id:dp25980810462432813] 
\draw  [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 127; blue, 226 }  ,fill opacity=1 ] (246.43,213.43) .. controls (246.43,211.22) and (248.22,209.43) .. (250.43,209.43) .. controls (252.64,209.43) and (254.43,211.22) .. (254.43,213.43) .. controls (254.43,215.64) and (252.64,217.43) .. (250.43,217.43) .. controls (248.22,217.43) and (246.43,215.64) .. (246.43,213.43) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238,152.67) .. controls (238,150.46) and (239.79,148.67) .. (242,148.67) .. controls (244.21,148.67) and (246,150.46) .. (246,152.67) .. controls (246,154.88) and (244.21,156.67) .. (242,156.67) .. controls (239.79,156.67) and (238,154.88) .. (238,152.67) -- cycle ;
%Shape: Circle [id:dp8349101352975188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.67,153) .. controls (270.67,150.79) and (272.46,149) .. (274.67,149) .. controls (276.88,149) and (278.67,150.79) .. (278.67,153) .. controls (278.67,155.21) and (276.88,157) .. (274.67,157) .. controls (272.46,157) and (270.67,155.21) .. (270.67,153) -- cycle ;
%Straight Lines [id:da3344724781169299] 
\draw    (246,152.67) -- (274.67,153) ;
%Curve Lines [id:da09279985372190058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199.65,152.63) .. controls (208.38,144.15) and (199.11,161.05) .. (209.26,152.11) ;
%Curve Lines [id:da5179829803098237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.26,152.11) .. controls (218.49,144.12) and (208.8,161.26) .. (218.95,152.32) ;
%Curve Lines [id:da014508910909411199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (218.95,152.32) .. controls (227.68,143.84) and (218.48,161.46) .. (228.63,152.53) ;
%Curve Lines [id:da7262083584298193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.63,152.53) .. controls (237.36,144.05) and (228.16,161.67) .. (238.31,152.73) ;


% Text Node
\draw (193.98,158.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (259.36,224.03) node  [font=\footnotesize,color={rgb, 255:red, 45; green, 127; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.18,0.5,0.89}{p}\textcolor[rgb]{0.18,0.5,0.89}{_{\kappa ( u) +1}}\textcolor[rgb]{0.18,0.5,0.89}{(}\textcolor[rgb]{0.18,0.5,0.89}{y}\textcolor[rgb]{0.18,0.5,0.89}{)}$}
\end{minipage}};
% Text Node
\draw (318.08,158.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (240.08,158.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (272.75,159) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (23,170) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{Edges from }\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle E_{S}{}_{\kappa ( u) +1}$}};
% Text Node
\draw (23,185) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.36,0.65,0.06}{Edges from }\textcolor[rgb]{0.36,0.65,0.06}{$\displaystyle H$}};
% Text Node
\draw (23,200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Missing distance to be computed}};


\end{tikzpicture}


\caption[.]{\label{fig:+2Wi_error} The difference $\Delta$ between $d$ and $\delta$. For a simpler, yet inaccurate, understanding, we illustrate $p_{\kappa\paren{u}+1}\paren{y}$. However, the correct pivot to consider is $p_{\zeta\paren{\kappa\paren{u}+1,u\squiggly v}}\paren{y}$.}

\vspace{2mm}
\end{figure}

==> Illustrations/APASP/+2Wi_kappa.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.4,154.17) .. controls (194.4,152.99) and (195.36,152.03) .. (196.53,152.03) .. controls (197.71,152.03) and (198.67,152.99) .. (198.67,154.17) .. controls (198.67,155.34) and (197.71,156.3) .. (196.53,156.3) .. controls (195.36,156.3) and (194.4,155.34) .. (194.4,154.17) -- cycle ;
%Shape: Ellipse [id:dp8876516368788931] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (129.5,139.06) .. controls (129.5,117.67) and (148.27,100.33) .. (171.42,100.33) .. controls (194.57,100.33) and (213.33,117.67) .. (213.33,139.06) .. controls (213.33,160.44) and (194.57,177.78) .. (171.42,177.78) .. controls (148.27,177.78) and (129.5,160.44) .. (129.5,139.06) -- cycle ;
%Shape: Ellipse [id:dp6400749350620429] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (106.5,132.97) .. controls (106.5,101.97) and (134,76.83) .. (167.92,76.83) .. controls (201.84,76.83) and (229.33,101.97) .. (229.33,132.97) .. controls (229.33,163.98) and (201.84,189.11) .. (167.92,189.11) .. controls (134,189.11) and (106.5,163.98) .. (106.5,132.97) -- cycle ;
%Shape: Ellipse [id:dp6823792888951719] 
\draw  [color={rgb, 255:red, 35; green, 150; blue, 245 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (146,147.75) .. controls (146,135.65) and (155.74,125.83) .. (167.75,125.83) .. controls (179.76,125.83) and (189.5,135.65) .. (189.5,147.75) .. controls (189.5,159.85) and (179.76,169.67) .. (167.75,169.67) .. controls (155.74,169.67) and (146,159.85) .. (146,147.75) -- cycle ;

% Text Node
\draw (192.48,157.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (152.5,104.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{ }\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.96,0.65,0.14}{S}\textcolor[rgb]{0.96,0.65,0.14}{_{\kappa ( u)}}$}};
% Text Node
\draw (151,79.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{ }\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.74,0.06,0.88}{S}\textcolor[rgb]{0.74,0.06,0.88}{_{\kappa ( u) -1}}$}};
% Text Node
\draw (148.5,136) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{ }\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.14,0.59,0.96}{S}\textcolor[rgb]{0.14,0.59,0.96}{_{\kappa ( u) +1}}$}};


\end{tikzpicture}



\caption[.]{\label{fig:+2Wi_kappa} The (smallest hitting set) largest index $i\in \bracke{3k+2}$ s.t. $u\in S_{i}$ .}
\vspace{1mm}
\end{figure}

==> Illustrations/APASP/+2Wi_lambda.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.9,146.03) .. controls (185.9,143.82) and (187.69,142.03) .. (189.9,142.03) .. controls (192.11,142.03) and (193.9,143.82) .. (193.9,146.03) .. controls (193.9,148.24) and (192.11,150.03) .. (189.9,150.03) .. controls (187.69,150.03) and (185.9,148.24) .. (185.9,146.03) -- cycle ;
%Shape: Circle [id:dp7784713961897598] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.5,147.67) .. controls (415.5,145.46) and (417.29,143.67) .. (419.5,143.67) .. controls (421.71,143.67) and (423.5,145.46) .. (423.5,147.67) .. controls (423.5,149.88) and (421.71,151.67) .. (419.5,151.67) .. controls (417.29,151.67) and (415.5,149.88) .. (415.5,147.67) -- cycle ;
%Curve Lines [id:da8533208257817757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.15,146.63) .. controls (201.88,138.15) and (192.61,155.05) .. (202.76,146.11) ;
%Curve Lines [id:da7183402045510789] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.76,146.11) .. controls (211.99,138.12) and (202.3,155.26) .. (212.45,146.32) ;
%Curve Lines [id:da1952281428608651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (212.45,146.32) .. controls (221.18,137.84) and (211.98,155.46) .. (222.13,146.53) ;
%Curve Lines [id:da45447432355912976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.13,146.53) .. controls (230.86,138.05) and (221.66,155.67) .. (231.81,146.73) ;

%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,146.17) .. controls (232,143.96) and (233.79,142.17) .. (236,142.17) .. controls (238.21,142.17) and (240,143.96) .. (240,146.17) .. controls (240,148.38) and (238.21,150.17) .. (236,150.17) .. controls (233.79,150.17) and (232,148.38) .. (232,146.17) -- cycle ;
%Shape: Circle [id:dp8349101352975188] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.67,146.5) .. controls (369.67,144.29) and (371.46,142.5) .. (373.67,142.5) .. controls (375.88,142.5) and (377.67,144.29) .. (377.67,146.5) .. controls (377.67,148.71) and (375.88,150.5) .. (373.67,150.5) .. controls (371.46,150.5) and (369.67,148.71) .. (369.67,146.5) -- cycle ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.5,146.17) .. controls (277.5,143.96) and (279.29,142.17) .. (281.5,142.17) .. controls (283.71,142.17) and (285.5,143.96) .. (285.5,146.17) .. controls (285.5,148.38) and (283.71,150.17) .. (281.5,150.17) .. controls (279.29,150.17) and (277.5,148.38) .. (277.5,146.17) -- cycle ;
%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.17,146) .. controls (324.17,143.79) and (325.96,142) .. (328.17,142) .. controls (330.38,142) and (332.17,143.79) .. (332.17,146) .. controls (332.17,148.21) and (330.38,150) .. (328.17,150) .. controls (325.96,150) and (324.17,148.21) .. (324.17,146) -- cycle ;
%Shape: Right Angle [id:dp2955248512616693] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (185.5,132) -- (238.83,132) -- (238.83,138.17) ;
%Shape: Right Angle [id:dp07376719211292704] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (238.83,132) -- (185.5,132) -- (185.5,138.17) ;

%Shape: Right Angle [id:dp6707105834092655] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (369.5,133.5) -- (422.83,133.5) -- (422.83,139.67) ;
%Shape: Right Angle [id:dp2677747839173452] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (422.83,133.5) -- (369.5,133.5) -- (369.5,139.67) ;

%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (185,168.67) -- (287.47,168.67) -- (287.47,162.5) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (287.47,168.67) -- (185,168.67) -- (185,162.5) ;

%Shape: Right Angle [id:dp32901242667216324] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (326,168.67) -- (424.67,168.67) -- (424.67,162.5) ;
%Shape: Right Angle [id:dp03960348140699277] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (424.67,168.67) -- (326,168.67) -- (326,162.5) ;

%Shape: Right Angle [id:dp4294687333532874] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (182.33,111) -- (426.67,111) -- (426.67,142.17) ;
%Shape: Right Angle [id:dp28182522210876426] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (426.67,111) -- (182.33,111) -- (182.33,142.17) ;

%Curve Lines [id:da3862367577826098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (239.35,146.83) .. controls (248.08,138.35) and (238.81,155.25) .. (248.96,146.31) ;
%Curve Lines [id:da17130809019442417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (248.96,146.31) .. controls (258.19,138.32) and (248.5,155.46) .. (258.65,146.52) ;
%Curve Lines [id:da32585026059037103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (258.65,146.52) .. controls (267.38,138.04) and (258.18,155.66) .. (268.33,146.73) ;
%Curve Lines [id:da14806608731964888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (268.33,146.73) .. controls (277.06,138.25) and (267.86,155.87) .. (278.01,146.93) ;

%Curve Lines [id:da8098285626940673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.55,147.43) .. controls (294.28,138.95) and (285.01,155.85) .. (295.16,146.91) ;
%Curve Lines [id:da5237155545199257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (295.16,146.91) .. controls (304.39,138.92) and (294.7,156.06) .. (304.85,147.12) ;
%Curve Lines [id:da928811030703397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (304.85,147.12) .. controls (313.58,138.64) and (304.38,156.26) .. (314.53,147.33) ;
%Curve Lines [id:da08824711910687166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314.53,147.33) .. controls (323.26,138.85) and (314.06,156.47) .. (324.21,147.53) ;

%Curve Lines [id:da7911146592521601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (331.95,147.23) .. controls (340.68,138.75) and (331.41,155.65) .. (341.56,146.71) ;
%Curve Lines [id:da7076768208633915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (341.56,146.71) .. controls (350.79,138.72) and (341.1,155.86) .. (351.25,146.92) ;
%Curve Lines [id:da507322906727306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (351.25,146.92) .. controls (359.98,138.44) and (350.78,156.06) .. (360.93,147.13) ;
%Curve Lines [id:da7820831522169891] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.93,147.13) .. controls (369.66,138.65) and (360.46,156.27) .. (370.61,147.33) ;

%Curve Lines [id:da3350784009026657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (376.95,147.43) .. controls (385.68,138.95) and (376.41,155.85) .. (386.56,146.91) ;
%Curve Lines [id:da6701177307645196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (386.56,146.91) .. controls (395.79,138.92) and (386.1,156.06) .. (396.25,147.12) ;
%Curve Lines [id:da8232519834050154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (396.25,147.12) .. controls (404.98,138.64) and (395.78,156.26) .. (405.93,147.33) ;
%Curve Lines [id:da677216986227638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405.93,147.33) .. controls (414.66,138.85) and (405.46,156.47) .. (415.61,147.53) ;


% Text Node
\draw (185.98,154.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (415.08,154.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (231.58,153.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (369.75,154) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (183,117.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E_{S}{}_{\lambda ( u\sim v) -2}}$}};
% Text Node
\draw (275.58,151.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (324.25,151.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle b_{2}$};
% Text Node
\draw (365,119) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E_{S}{}_{\lambda ( u\sim v) -2}}$}};
% Text Node
\draw (208,173) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E_{S}{}_{\lambda ( u\sim v) -1}}$}};
% Text Node
\draw (353,172.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{S}{}}\textcolor[rgb]{0.55,0.34,0.16}{_{\lambda ( u\sim v) -1}}$}};
% Text Node
\draw (284,96.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E_{S}{}_{\lambda ( u\sim v)}}$}};


\end{tikzpicture}


\caption[.]{\label{fig:+2Wi_lambda} The first index $j\in \bracke{3k+2}$ s.t. $u\squiggly v\subseteq E_{S_{j}}\cup H$.}
\vspace{2mm}
\end{figure}

==> Illustrations/APASP/+2Wi_xi_phi_psi_zeta.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3344724781169299] 
\draw    (248,50.17) -- (306.5,50.17) ;
%Shape: Circle [id:dp23229147682161622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.9,50.03) .. controls (197.9,47.82) and (199.69,46.03) .. (201.9,46.03) .. controls (204.11,46.03) and (205.9,47.82) .. (205.9,50.03) .. controls (205.9,52.24) and (204.11,54.03) .. (201.9,54.03) .. controls (199.69,54.03) and (197.9,52.24) .. (197.9,50.03) -- cycle ;
%Shape: Circle [id:dp12621658078001863] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.83,51.33) .. controls (428.83,49.12) and (430.62,47.33) .. (432.83,47.33) .. controls (435.04,47.33) and (436.83,49.12) .. (436.83,51.33) .. controls (436.83,53.54) and (435.04,55.33) .. (432.83,55.33) .. controls (430.62,55.33) and (428.83,53.54) .. (428.83,51.33) -- cycle ;
%Curve Lines [id:da9661395780375563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.15,50.63) .. controls (213.88,42.15) and (204.61,59.05) .. (214.76,50.11) ;
%Curve Lines [id:da0975050969222715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (214.76,50.11) .. controls (223.99,42.12) and (214.3,59.26) .. (224.45,50.32) ;
%Curve Lines [id:da8550472507611444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.45,50.32) .. controls (233.18,41.84) and (223.98,59.46) .. (234.13,50.53) ;
%Curve Lines [id:da7505967627312575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234.13,50.53) .. controls (242.86,42.05) and (233.66,59.67) .. (243.81,50.73) ;

%Shape: Circle [id:dp9068715511453636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244,50.17) .. controls (244,47.96) and (245.79,46.17) .. (248,46.17) .. controls (250.21,46.17) and (252,47.96) .. (252,50.17) .. controls (252,52.38) and (250.21,54.17) .. (248,54.17) .. controls (245.79,54.17) and (244,52.38) .. (244,50.17) -- cycle ;
%Shape: Circle [id:dp1319895911035367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.5,50.17) .. controls (306.5,47.96) and (308.29,46.17) .. (310.5,46.17) .. controls (312.71,46.17) and (314.5,47.96) .. (314.5,50.17) .. controls (314.5,52.38) and (312.71,54.17) .. (310.5,54.17) .. controls (308.29,54.17) and (306.5,52.38) .. (306.5,50.17) -- cycle ;
%Shape: Right Angle [id:dp5799085401242383] 
\draw  [color={rgb, 255:red, 216; green, 65; blue, 3 }  ,draw opacity=1 ] (306,62) -- (438.17,62) -- (438.17,55.83) ;
%Shape: Right Angle [id:dp37095030785019323] 
\draw  [color={rgb, 255:red, 216; green, 65; blue, 3 }  ,draw opacity=1 ] (438.17,62) -- (306,62) -- (306,55.83) ;

%Curve Lines [id:da7970140370477845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314.55,51.43) .. controls (323.28,42.95) and (314.01,59.85) .. (324.16,50.91) ;
%Curve Lines [id:da601100184357855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (324.16,50.91) .. controls (333.39,42.92) and (323.7,60.06) .. (333.85,51.12) ;
%Curve Lines [id:da29054225959498514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.85,51.12) .. controls (342.58,42.64) and (333.38,60.26) .. (343.53,51.33) ;
%Curve Lines [id:da7414008892616448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.53,51.33) .. controls (352.26,42.85) and (343.06,60.47) .. (353.21,51.53) ;

%Curve Lines [id:da855015142615474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.83,53.38) .. controls (296.61,48.65) and (311.38,61.03) .. (298.68,56.38) ;
%Curve Lines [id:da5778142156355188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (298.68,56.38) .. controls (287.19,52.28) and (302.43,64.74) .. (289.73,60.09) ;
%Curve Lines [id:da9748599159532574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (289.73,60.09) .. controls (278.51,55.35) and (293.48,68.44) .. (280.78,63.79) ;
%Curve Lines [id:da02991836416780802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (280.78,63.79) .. controls (269.57,59.06) and (284.54,72.15) .. (271.83,67.5) ;

%Curve Lines [id:da6951900956946697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390.28,51.1) .. controls (399.02,42.62) and (389.75,59.51) .. (399.9,50.58) ;
%Curve Lines [id:da2853859050202554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.9,50.58) .. controls (409.12,42.59) and (399.43,59.72) .. (409.58,50.79) ;
%Curve Lines [id:da6528774946244786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.58,50.79) .. controls (418.31,42.3) and (409.11,59.93) .. (419.26,50.99) ;
%Curve Lines [id:da6638242340957556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (419.26,50.99) .. controls (428,42.51) and (418.79,60.14) .. (428.94,51.2) ;

%Curve Lines [id:da44676423613910377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.57,52.04) .. controls (360.89,43.14) and (352.44,60.47) .. (362.15,51.05) ;
%Curve Lines [id:da8715080595466436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (362.15,51.05) .. controls (370.97,42.63) and (362.12,60.21) .. (371.83,50.79) ;
%Curve Lines [id:da18200856626988182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.83,50.79) .. controls (380.14,41.9) and (371.81,59.95) .. (381.51,50.53) ;
%Curve Lines [id:da18061469483564352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381.51,50.53) .. controls (389.83,41.64) and (381.49,59.69) .. (391.19,50.27) ;

%Shape: Circle [id:dp18782500576668282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.83,67.5) .. controls (263.83,65.29) and (265.62,63.5) .. (267.83,63.5) .. controls (270.04,63.5) and (271.83,65.29) .. (271.83,67.5) .. controls (271.83,69.71) and (270.04,71.5) .. (267.83,71.5) .. controls (265.62,71.5) and (263.83,69.71) .. (263.83,67.5) -- cycle ;

% Text Node
\draw (219.75,16.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle \varphi ( j,u\sim v)$};
% Text Node
\draw (283.75,16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle \psi ( j,u\sim v)$};
% Text Node
\draw (195.32,37.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (428.75,37.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (242.92,37.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (305.25,36.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (360.33,65.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.85,0.25,0.01}{E_{S}{}_{j+1}}$}};
% Text Node
\draw (313.07,25.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-90.82,xslant=-0.03] [align=left] {$\displaystyle =$};
% Text Node
\draw (250.07,26.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-90.82,xslant=-0.03] [align=left] {$\displaystyle =$};
% Text Node
\draw (243.92,67.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{\zeta ( j,u\sim v)}( y)$};


\end{tikzpicture}


\caption[.]{\label{fig:+2Wi_xi_phi_psi_zeta} From $v$'s perspective, the subpath $y\squiggly v\subseteq E_{S_{j+1}}\cup H$ while $\paren{x,y}\notin E_{S_{j+1}}\cup H$. We denote $\varphi\paren{j,u\squiggly v}=x$, $\psi\paren{j,u\squiggly v}=y$ and $\xi\paren{j,u\squiggly v}=\paren{x,y}$. Note that $\delta\paren{y,p_{j+1}\paren{y}}\leq w\paren{x,y}$, and let $\zeta\paren{j,u\squiggly v}$ be the largest index s.t. $\delta\paren{y,p_{\zeta\paren{j,u\squiggly v}}\paren{y}}\leq w\paren{x,y}$.}

\end{figure}

==> Illustrations/APASP/7over3+eps_case_a1.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp15543305380010963] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.73 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (269.26,209.86) .. controls (238.32,182.67) and (235.15,136.32) .. (262.18,106.33) .. controls (289.21,76.35) and (336.2,74.08) .. (367.14,101.27) .. controls (398.08,128.46) and (401.24,174.81) .. (374.22,204.79) .. controls (347.19,234.78) and (300.2,237.05) .. (269.26,209.86) -- cycle ;
%Shape: Ellipse [id:dp9595750876983538] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (163.58,210.86) .. controls (132.64,183.67) and (129.47,137.32) .. (156.5,107.33) .. controls (183.53,77.35) and (230.52,75.08) .. (261.46,102.27) .. controls (292.39,129.45) and (295.56,175.8) .. (268.53,205.79) .. controls (241.51,235.78) and (194.52,238.05) .. (163.58,210.86) -- cycle ;
%Shape: Circle [id:dp1304724463848006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.9,165.53) .. controls (200.9,163.32) and (202.69,161.53) .. (204.9,161.53) .. controls (207.11,161.53) and (208.9,163.32) .. (208.9,165.53) .. controls (208.9,167.74) and (207.11,169.53) .. (204.9,169.53) .. controls (202.69,169.53) and (200.9,167.74) .. (200.9,165.53) -- cycle ;
%Shape: Circle [id:dp13524891882296153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322,165.67) .. controls (322,163.46) and (323.79,161.67) .. (326,161.67) .. controls (328.21,161.67) and (330,163.46) .. (330,165.67) .. controls (330,167.88) and (328.21,169.67) .. (326,169.67) .. controls (323.79,169.67) and (322,167.88) .. (322,165.67) -- cycle ;
%Shape: Circle [id:dp16595000928927228] 
\draw  [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 127; blue, 226 }  ,fill opacity=1 ] (131.57,122.2) .. controls (131.57,119.99) and (133.36,118.2) .. (135.57,118.2) .. controls (137.78,118.2) and (139.57,119.99) .. (139.57,122.2) .. controls (139.57,124.41) and (137.78,126.2) .. (135.57,126.2) .. controls (133.36,126.2) and (131.57,124.41) .. (131.57,122.2) -- cycle ;
%Shape: Circle [id:dp1211455167473876] 
\draw  [color={rgb, 255:red, 93; green, 165; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 93; green, 165; blue, 16 }  ,fill opacity=1 ] (378.1,219.63) .. controls (378.1,217.42) and (379.89,215.63) .. (382.1,215.63) .. controls (384.31,215.63) and (386.1,217.42) .. (386.1,219.63) .. controls (386.1,221.84) and (384.31,223.63) .. (382.1,223.63) .. controls (379.89,223.63) and (378.1,221.84) .. (378.1,219.63) -- cycle ;
%Straight Lines [id:da1881923417065594] 
\draw [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (139.5,124.33) -- (200.5,163) ;
%Straight Lines [id:da44299910571893086] 
\draw [color={rgb, 255:red, 93; green, 165; blue, 16 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (378.93,216.53) -- (329.25,169) ;
%Curve Lines [id:da5152291427044282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208.16,166.14) .. controls (216.67,157.43) and (207.84,174.56) .. (217.75,165.36) ;
%Curve Lines [id:da8468402741424974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (217.75,165.36) .. controls (226.76,157.14) and (217.52,174.52) .. (227.44,165.32) ;
%Curve Lines [id:da03148869571124391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.44,165.32) .. controls (235.95,156.62) and (227.21,174.47) .. (237.12,165.28) ;
%Curve Lines [id:da8993393438837571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (237.12,165.28) .. controls (245.63,156.57) and (236.89,174.43) .. (246.81,165.23) ;

%Curve Lines [id:da17578770479261907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245.96,166.13) .. controls (254.47,157.43) and (245.64,174.56) .. (255.55,165.36) ;
%Curve Lines [id:da315304339826866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.55,165.36) .. controls (264.57,157.14) and (255.32,174.52) .. (265.24,165.32) ;
%Curve Lines [id:da7311540574800264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.24,165.32) .. controls (273.75,156.62) and (265.01,174.47) .. (274.92,165.28) ;
%Curve Lines [id:da5365876419357083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.92,165.28) .. controls (283.44,156.58) and (274.69,174.43) .. (284.61,165.24) ;

%Curve Lines [id:da9596955937010663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.77,166.38) .. controls (292.16,157.57) and (283.55,174.81) .. (293.35,165.49) ;
%Curve Lines [id:da329469589883437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.35,165.49) .. controls (302.26,157.15) and (293.24,174.64) .. (303.03,165.32) ;
%Curve Lines [id:da6948895529250971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.03,165.32) .. controls (311.43,156.51) and (302.92,174.48) .. (312.72,165.15) ;
%Curve Lines [id:da2790400548020664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.72,165.15) .. controls (321.12,156.34) and (312.6,174.31) .. (322.4,164.99) ;


% Text Node
\draw (200.25,173.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (130.23,107.27) node  [font=\footnotesize,color={rgb, 255:red, 45; green, 127; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.18,0.5,0.89}{p}\textcolor[rgb]{0.18,0.5,0.89}{_{1}}\textcolor[rgb]{0.18,0.5,0.89}{(}\textcolor[rgb]{0.18,0.5,0.89}{u}\textcolor[rgb]{0.18,0.5,0.89}{)}$}
\end{minipage}};
% Text Node
\draw (321.42,174.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (186.47,92.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 45; green, 127; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \ball{u}{S_{1}}$};
% Text Node
\draw (294.75,91.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 93; green, 165; blue, 16 }  ,opacity=1 ] [align=left] {$\displaystyle \ball{v}{S_{1}}$};
% Text Node
\draw (395.03,230.23) node  [font=\footnotesize,color={rgb, 255:red, 93; green, 165; blue, 16 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.36,0.65,0.06}{p}\textcolor[rgb]{0.36,0.65,0.06}{_{1}}\textcolor[rgb]{0.36,0.65,0.06}{( v}\textcolor[rgb]{0.36,0.65,0.06}{)}$}
\end{minipage}};


\end{tikzpicture}



\caption[.]{\label{fig:7over3+eps_case_a1} \case{a}{1} of \algref{7over3+eps}.}

\end{figure}

==> Illustrations/APASP/7over3+eps_case_a2.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp545398797384445] 
\draw  [color={rgb, 255:red, 130; green, 28; blue, 188 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 28; blue, 188 }  ,fill opacity=0.37 ] (138.26,235.52) .. controls (91.32,195.48) and (86.53,127.23) .. (127.56,83.07) .. controls (168.59,38.91) and (239.91,35.57) .. (286.86,75.61) .. controls (333.8,115.65) and (338.59,183.9) .. (297.56,228.06) .. controls (256.53,272.22) and (185.21,275.56) .. (138.26,235.52) -- cycle ;
%Shape: Ellipse [id:dp1949531766030983] 
\draw  [color={rgb, 255:red, 188; green, 164; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 164; blue, 16 }  ,fill opacity=0.35 ] (324.01,235.89) .. controls (277.06,195.86) and (272.27,127.6) .. (313.31,83.45) .. controls (354.34,39.29) and (425.66,35.95) .. (472.6,75.99) .. controls (519.55,116.03) and (524.34,184.28) .. (483.3,228.44) .. controls (442.27,272.59) and (370.95,275.93) .. (324.01,235.89) -- cycle ;
%Shape: Ellipse [id:dp15543305380010963] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.73 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.35 ] (357.67,205.46) .. controls (331.75,184.07) and (329.09,147.62) .. (351.74,124.04) .. controls (374.39,100.45) and (413.76,98.67) .. (439.68,120.05) .. controls (465.6,141.44) and (468.26,177.89) .. (445.61,201.47) .. controls (422.96,225.06) and (383.59,226.84) .. (357.67,205.46) -- cycle ;
%Shape: Ellipse [id:dp9595750876983538] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (165.45,206.24) .. controls (139.53,184.86) and (136.88,148.41) .. (159.52,124.82) .. controls (182.17,101.24) and (221.55,99.46) .. (247.47,120.84) .. controls (273.39,142.22) and (276.04,178.67) .. (253.39,202.26) .. controls (230.75,225.84) and (191.37,227.63) .. (165.45,206.24) -- cycle ;
%Shape: Circle [id:dp16595000928927228] 
\draw  [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 45; green, 127; blue, 226 }  ,fill opacity=1 ] (131.57,122.2) .. controls (131.57,119.99) and (133.36,118.2) .. (135.57,118.2) .. controls (137.78,118.2) and (139.57,119.99) .. (139.57,122.2) .. controls (139.57,124.41) and (137.78,126.2) .. (135.57,126.2) .. controls (133.36,126.2) and (131.57,124.41) .. (131.57,122.2) -- cycle ;
%Shape: Circle [id:dp1211455167473876] 
\draw  [color={rgb, 255:red, 93; green, 165; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 93; green, 165; blue, 16 }  ,fill opacity=1 ] (449.1,216.3) .. controls (449.1,214.09) and (450.89,212.3) .. (453.1,212.3) .. controls (455.31,212.3) and (457.1,214.09) .. (457.1,216.3) .. controls (457.1,218.51) and (455.31,220.3) .. (453.1,220.3) .. controls (450.89,220.3) and (449.1,218.51) .. (449.1,216.3) -- cycle ;
%Straight Lines [id:da1881923417065594] 
\draw [color={rgb, 255:red, 45; green, 127; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (139.5,124.33) -- (200.5,163) ;
%Straight Lines [id:da44299910571893086] 
\draw [color={rgb, 255:red, 93; green, 165; blue, 16 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (449.93,213.2) -- (400.25,165.67) ;
%Curve Lines [id:da5152291427044282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208.16,166.14) .. controls (216.67,157.43) and (207.84,174.56) .. (217.75,165.36) ;
%Curve Lines [id:da8468402741424974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (217.75,165.36) .. controls (226.76,157.14) and (217.52,174.52) .. (227.44,165.32) ;
%Curve Lines [id:da03148869571124391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.44,165.32) .. controls (235.95,156.62) and (227.21,174.47) .. (237.12,165.28) ;
%Curve Lines [id:da8993393438837571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (237.12,165.28) .. controls (245.63,156.57) and (236.89,174.43) .. (246.81,165.23) ;

%Curve Lines [id:da17578770479261907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245.96,166.13) .. controls (254.47,157.43) and (245.64,174.56) .. (255.55,165.36) ;
%Curve Lines [id:da315304339826866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.55,165.36) .. controls (264.57,157.14) and (255.32,174.52) .. (265.24,165.32) ;
%Curve Lines [id:da7311540574800264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.24,165.32) .. controls (273.75,156.62) and (265.01,174.47) .. (274.92,165.28) ;
%Curve Lines [id:da5365876419357083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.92,165.28) .. controls (283.44,156.58) and (274.69,174.43) .. (284.61,165.24) ;

%Curve Lines [id:da9596955937010663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.77,166.38) .. controls (292.16,157.57) and (283.55,174.81) .. (293.35,165.49) ;
%Curve Lines [id:da329469589883437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.35,165.49) .. controls (302.26,157.15) and (293.24,174.64) .. (303.03,165.32) ;
%Curve Lines [id:da6948895529250971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.03,165.32) .. controls (311.43,156.51) and (302.92,174.48) .. (312.72,165.15) ;
%Curve Lines [id:da2790400548020664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.72,165.15) .. controls (321.12,156.34) and (312.6,174.31) .. (322.4,164.99) ;

%Shape: Circle [id:dp9931580146239116] 
\draw  [color={rgb, 255:red, 130; green, 28; blue, 188 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 28; blue, 188 }  ,fill opacity=1 ] (110.17,221.47) .. controls (110.17,219.26) and (111.96,217.47) .. (114.17,217.47) .. controls (116.38,217.47) and (118.17,219.26) .. (118.17,221.47) .. controls (118.17,223.68) and (116.38,225.47) .. (114.17,225.47) .. controls (111.96,225.47) and (110.17,223.68) .. (110.17,221.47) -- cycle ;
%Shape: Circle [id:dp3240086023340272] 
\draw  [color={rgb, 255:red, 188; green, 164; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 164; blue, 16 }  ,fill opacity=1 ] (504,93.2) .. controls (504,90.99) and (505.79,89.2) .. (508,89.2) .. controls (510.21,89.2) and (512,90.99) .. (512,93.2) .. controls (512,95.41) and (510.21,97.2) .. (508,97.2) .. controls (505.79,97.2) and (504,95.41) .. (504,93.2) -- cycle ;
%Straight Lines [id:da7755653160975582] 
\draw [color={rgb, 255:red, 130; green, 28; blue, 188 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (116,220.27) -- (204.9,165.53) ;
%Straight Lines [id:da5011915062624774] 
\draw [color={rgb, 255:red, 188; green, 164; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 164; blue, 16 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (508,93.2) -- (400,165.67) ;
%Shape: Circle [id:dp13524891882296153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396,165.67) .. controls (396,163.46) and (397.79,161.67) .. (400,161.67) .. controls (402.21,161.67) and (404,163.46) .. (404,165.67) .. controls (404,167.88) and (402.21,169.67) .. (400,169.67) .. controls (397.79,169.67) and (396,167.88) .. (396,165.67) -- cycle ;
%Curve Lines [id:da5374547682777719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.75,166.61) .. controls (329.32,157.96) and (320.38,175.03) .. (330.36,165.9) ;
%Curve Lines [id:da5654120764293038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330.36,165.9) .. controls (339.42,157.74) and (330.06,175.05) .. (340.04,165.92) ;
%Curve Lines [id:da17984738533059574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.04,165.92) .. controls (348.61,157.27) and (339.75,175.07) .. (349.72,165.94) ;
%Curve Lines [id:da12478144526051649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.72,165.94) .. controls (358.29,157.3) and (349.43,175.09) .. (359.41,165.96) ;

%Curve Lines [id:da4819602122159454] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (358.17,167.2) .. controls (366.55,158.38) and (357.96,175.63) .. (367.75,166.3) ;
%Curve Lines [id:da9415194387716668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (367.75,166.3) .. controls (376.65,157.95) and (367.65,175.46) .. (377.43,166.12) ;
%Curve Lines [id:da6681713021459297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.43,166.12) .. controls (385.82,157.3) and (377.33,175.28) .. (387.12,165.94) ;
%Curve Lines [id:da1889925498613909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (387.12,165.94) .. controls (395.51,157.12) and (387.01,175.1) .. (396.8,165.77) ;

%Shape: Circle [id:dp1304724463848006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.9,165.53) .. controls (200.9,163.32) and (202.69,161.53) .. (204.9,161.53) .. controls (207.11,161.53) and (208.9,163.32) .. (208.9,165.53) .. controls (208.9,167.74) and (207.11,169.53) .. (204.9,169.53) .. controls (202.69,169.53) and (200.9,167.74) .. (200.9,165.53) -- cycle ;

% Text Node
\draw (200.25,173.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (130.23,107.27) node  [font=\footnotesize,color={rgb, 255:red, 45; green, 127; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.18,0.5,0.89}{p}\textcolor[rgb]{0.18,0.5,0.89}{_{1}}\textcolor[rgb]{0.18,0.5,0.89}{(}\textcolor[rgb]{0.18,0.5,0.89}{u}\textcolor[rgb]{0.18,0.5,0.89}{)}$}
\end{minipage}};
% Text Node
\draw (395.42,174.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (183.27,115.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 45; green, 127; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle \ball{u}{S_{1}}$};
% Text Node
\draw (375.95,114.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 93; green, 165; blue, 16 }  ,opacity=1 ] [align=left] {$\displaystyle \ball{v}{S_{1}}$};
% Text Node
\draw (464.03,228.9) node  [font=\footnotesize,color={rgb, 255:red, 93; green, 165; blue, 16 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.36,0.65,0.06}{p}\textcolor[rgb]{0.36,0.65,0.06}{_{1}}\textcolor[rgb]{0.36,0.65,0.06}{(}\textcolor[rgb]{0.36,0.65,0.06}{v}\textcolor[rgb]{0.36,0.65,0.06}{)}$}
\end{minipage}};
% Text Node
\draw (108.83,236.53) node  [font=\footnotesize,color={rgb, 255:red, 130; green, 28; blue, 188 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.51,0.11,0.74}{p_{2}( u)}$}
\end{minipage}};
% Text Node
\draw (178.27,57.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 130; green, 28; blue, 188 }  ,opacity=1 ] [align=left] {$\displaystyle \ball{u}{S_{2}}$};
% Text Node
\draw (370.15,57.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 188; green, 164; blue, 16 }  ,opacity=1 ] [align=left] {$\displaystyle\ball{v}{S_{2}}$};
% Text Node
\draw (516.93,104.8) node  [font=\footnotesize,color={rgb, 255:red, 93; green, 165; blue, 16 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.74,0.64,0.06}{p_{2}( v)}$}
\end{minipage}};


\end{tikzpicture}



\caption[.]{\label{fig:7over3+eps_case_a2} \case{a}{2} of \algref{7over3+eps}.}

\end{figure}

==> Illustrations/APASP/7over3+eps_case_a3.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp15543305380010963] 
\draw  [color={rgb, 255:red, 188; green, 164; blue, 16 }  ,draw opacity=0.73 ][fill={rgb, 255:red, 188; green, 164; blue, 16 }  ,fill opacity=0.35 ] (347.26,209.86) .. controls (316.32,182.67) and (313.15,136.32) .. (340.18,106.33) .. controls (367.21,76.35) and (414.2,74.08) .. (445.14,101.27) .. controls (476.08,128.46) and (479.24,174.81) .. (452.22,204.79) .. controls (425.19,234.78) and (378.2,237.05) .. (347.26,209.86) -- cycle ;
%Shape: Ellipse [id:dp9595750876983538] 
\draw  [color={rgb, 255:red, 130; green, 28; blue, 188 }  ,draw opacity=0.55 ][fill={rgb, 255:red, 130; green, 28; blue, 188 }  ,fill opacity=0.29 ] (161.08,210.86) .. controls (130.14,183.67) and (126.97,137.32) .. (154,107.33) .. controls (181.03,77.35) and (228.02,75.08) .. (258.96,102.27) .. controls (289.89,129.45) and (293.06,175.8) .. (266.03,205.79) .. controls (239.01,235.78) and (192.02,238.05) .. (161.08,210.86) -- cycle ;
%Shape: Circle [id:dp13524891882296153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398,165.67) .. controls (398,163.46) and (399.79,161.67) .. (402,161.67) .. controls (404.21,161.67) and (406,163.46) .. (406,165.67) .. controls (406,167.88) and (404.21,169.67) .. (402,169.67) .. controls (399.79,169.67) and (398,167.88) .. (398,165.67) -- cycle ;
%Shape: Circle [id:dp16595000928927228] 
\draw  [color={rgb, 255:red, 130; green, 28; blue, 188 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 28; blue, 188 }  ,fill opacity=1 ] (132.57,203.2) .. controls (132.57,200.99) and (134.36,199.2) .. (136.57,199.2) .. controls (138.78,199.2) and (140.57,200.99) .. (140.57,203.2) .. controls (140.57,205.41) and (138.78,207.2) .. (136.57,207.2) .. controls (134.36,207.2) and (132.57,205.41) .. (132.57,203.2) -- cycle ;
%Shape: Circle [id:dp1211455167473876] 
\draw  [color={rgb, 255:red, 188; green, 164; blue, 16 }  ,draw opacity=1 ][fill={rgb, 255:red, 188; green, 164; blue, 16 }  ,fill opacity=1 ] (475.6,137.13) .. controls (475.6,134.92) and (477.39,133.13) .. (479.6,133.13) .. controls (481.81,133.13) and (483.6,134.92) .. (483.6,137.13) .. controls (483.6,139.34) and (481.81,141.13) .. (479.6,141.13) .. controls (477.39,141.13) and (475.6,139.34) .. (475.6,137.13) -- cycle ;
%Straight Lines [id:da1881923417065594] 
\draw [color={rgb, 255:red, 130; green, 28; blue, 188 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 28; blue, 188 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (136.57,203.2) -- (204.9,165.53) ;
%Curve Lines [id:da5152291427044282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208.16,166.14) .. controls (216.67,157.43) and (207.84,174.56) .. (217.75,165.36) ;
%Curve Lines [id:da8468402741424974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (217.75,165.36) .. controls (226.76,157.14) and (217.52,174.52) .. (227.44,165.32) ;
%Curve Lines [id:da03148869571124391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (227.44,165.32) .. controls (235.95,156.62) and (227.21,174.47) .. (237.12,165.28) ;
%Curve Lines [id:da8993393438837571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (237.12,165.28) .. controls (245.63,156.57) and (236.89,174.43) .. (246.81,165.23) ;

%Curve Lines [id:da17578770479261907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245.96,166.13) .. controls (254.47,157.43) and (245.64,174.56) .. (255.55,165.36) ;
%Curve Lines [id:da315304339826866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.55,165.36) .. controls (264.57,157.14) and (255.32,174.52) .. (265.24,165.32) ;
%Curve Lines [id:da7311540574800264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.24,165.32) .. controls (273.75,156.62) and (265.01,174.47) .. (274.92,165.28) ;
%Curve Lines [id:da5365876419357083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (274.92,165.28) .. controls (283.44,156.58) and (274.69,174.43) .. (284.61,165.24) ;

%Curve Lines [id:da9596955937010663] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359.75,165.88) .. controls (368.38,157.29) and (359.32,174.3) .. (369.36,165.23) ;
%Curve Lines [id:da329469589883437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.36,165.23) .. controls (378.48,157.13) and (369.01,174.39) .. (379.04,165.32) ;
%Curve Lines [id:da6948895529250971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.04,165.32) .. controls (387.67,156.73) and (378.69,174.47) .. (388.73,165.4) ;
%Curve Lines [id:da2790400548020664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.73,165.4) .. controls (397.35,156.81) and (388.38,174.55) .. (398.41,165.49) ;

%Curve Lines [id:da6663176302981604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.82,166.01) .. controls (292.46,157.44) and (283.37,174.43) .. (293.43,165.38) ;
%Curve Lines [id:da5805452067224219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.43,165.38) .. controls (302.56,157.3) and (293.06,174.53) .. (303.11,165.49) ;
%Curve Lines [id:da7415389436504733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.11,165.49) .. controls (311.75,156.91) and (302.74,174.64) .. (312.79,165.59) ;
%Curve Lines [id:da45425312081733704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.79,165.59) .. controls (321.43,157.01) and (312.43,174.74) .. (322.48,165.69) ;

%Curve Lines [id:da7231359991179191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (321.63,166.42) .. controls (330.09,157.66) and (321.36,174.85) .. (331.22,165.59) ;
%Curve Lines [id:da5611574158597505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (331.22,165.59) .. controls (340.18,157.31) and (331.04,174.74) .. (340.9,165.49) ;
%Curve Lines [id:da17617036201210623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.9,165.49) .. controls (349.36,156.73) and (340.73,174.64) .. (350.59,165.39) ;
%Curve Lines [id:da15781564025253192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350.59,165.39) .. controls (359.05,156.63) and (350.41,174.54) .. (360.27,165.28) ;

%Shape: Circle [id:dp1304724463848006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.9,165.53) .. controls (200.9,163.32) and (202.69,161.53) .. (204.9,161.53) .. controls (207.11,161.53) and (208.9,163.32) .. (208.9,165.53) .. controls (208.9,167.74) and (207.11,169.53) .. (204.9,169.53) .. controls (202.69,169.53) and (200.9,167.74) .. (200.9,165.53) -- cycle ;
%Straight Lines [id:da44299910571893086] 
\draw [color={rgb, 255:red, 188; green, 164; blue, 16 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (479.6,137.13) -- (402,165.67) ;

% Text Node
\draw (200.25,173.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (131.23,218.27) node  [font=\footnotesize,color={rgb, 255:red, 45; green, 127; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.51,0.11,0.74}{p}\textcolor[rgb]{0.51,0.11,0.74}{_{2}}\textcolor[rgb]{0.51,0.11,0.74}{(}\textcolor[rgb]{0.51,0.11,0.74}{u}\textcolor[rgb]{0.51,0.11,0.74}{)}$}
\end{minipage}};
% Text Node
\draw (397.42,174.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (179.47,92.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 130; green, 28; blue, 188 }  ,opacity=1 ] [align=left] {$\displaystyle \ball{u}{S_{2}}$};
% Text Node
\draw (365.75,91.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 188; green, 164; blue, 16 }  ,opacity=1 ] [align=left] {$\displaystyle \ball{v}{S_{2}}$};
% Text Node
\draw (490.53,148.73) node  [font=\footnotesize,color={rgb, 255:red, 188; green, 164; blue, 16 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{17.59pt}\setlength\topsep{0pt}
\textcolor[rgb]{0.29,0.56,0.89}{$\displaystyle \textcolor[rgb]{0.74,0.64,0.06}{p_{2}( v)}$}
\end{minipage}};


\end{tikzpicture}





\caption[.]{\label{fig:7over3+eps_case_a3} \case{a}{3} of \algref{7over3+eps}.}

\end{figure}
